Projectivities in Simplicial Complexes and Colorings of Simple Polytopes

For each strongly connected finite-dimensional (pure) simplicial complex we construct a finite group, the group of projectivities of the complex, which is a combinatorial but not a topological invariant. This group is studied for combinatorial manifolds and, in particular, for polytopal simplicial spheres. The results are applied to a coloring problem for simplicial (or, dually, simple) polytopes which arises in the area of toric algebraic varieties.

==> anti-torus.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=anti-torus.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2763,2727)(1157,-2744)
\put(3751,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$q'$}}}
\put(1651,-2686){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$p$}}}
\put(1951,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(2551,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(3151,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1351,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$7$}}}
\put(1951,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$8$}}}
\put(1351,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1351,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(1951,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(2551,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$6$}}}
\put(3151,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(3151,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$7$}}}
\put(1351,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1951,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(3151,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(2551,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(2551,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$9$}}}
\end{picture}


==> contract-a.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=contract-a.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5766,5811)(2839,-7219)
\put(5551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\kappa$}}}
\end{picture}


==> contract-b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=contract-b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5766,5811)(2839,-7219)
\put(5551,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\kappa$}}}
\end{picture}


==> torus.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=torus.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2732,2727)(1157,-2744)
\put(3751,-586){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$q$}}}
\put(1651,-2686){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$p$}}}
\put(1951,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(2551,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(3151,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1351,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$7$}}}
\put(1951,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$8$}}}
\put(2551,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$9$}}}
\put(1351,-211){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1351,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(1951,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(2551,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$6$}}}
\put(3151,-811){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(3151,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$7$}}}
\put(1351,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1951,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(3151,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(2551,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\end{picture}

